Diachronic Sample Integration: Robust Tail-Risk Estimation with Generative Models

Deep generative models are increasingly used as simulators for downstream decision-making under data scarcity, but in risk-sensitive applications their usefulness depends on rare adverse scenarios rather than typical samples. Standard generative objectives prioritize bulk distributional fidelity, leaving low-probability tails vulnerable to localized optimization noise and making tail-dependent functionals unstable under finite simulation budgets. We introduce Diachronic Sample Integration (DSI), a test-time inference framework that ensembles generated samples across checkpoints from a stochastic training trajectory. DSI targets a checkpoint-mixture distribution that averages checkpoint-specific tail fluctuations rather than relying on a single brittle endpoint. We formalize this mechanism through a finite-budget bias-variance theory. Empirically, across multivariate synthetic processes and high-frequency trading data, DSI substantially reduces tail-estimation error compared to single-checkpoint baselines under fixed simulation budgets, outperforming standard diffusion and state-of-the-art tail-aware baselines without modifying the generative objective.

==> figures/dependency_summary.tex <==
% \begin{tikzpicture}[
%     font=\sffamily,
%     small/.style={font=\sffamily\scriptsize},
%     legend/.style={font=\sffamily\tiny},
%     errorbar/.style={line width=0.5pt, draw=black!80}
% ]

\begin{tikzpicture}[
    font=\sffamily\small,           % Sets global font to 'small' (usually 9pt)
    small/.style={font=\sffamily\small}, % Axis labels match small body text
    legend/.style={font=\sffamily\footnotesize}, % Legend is slightly smaller but clear
    errorbar/.style={line width=0.5pt, draw=black!80}
]

% ---- Global geometry (Single Column) ----
\def\W{3.2}    
\def\H{2.8}    
\def\G{0.8}    

\definecolor{colorSyn}{HTML}{3274A1} 
\definecolor{colorMkt}{HTML}{E1812C} 

\newcommand{\errbar}[4]{
    % #1 = x
    % #2 = lower y
    % #3 = upper y
    % #4 = cap half width
    \draw[errorbar] (#1,#2) -- (#1,#3);
    \draw[errorbar] (#1-#4,#2) -- (#1+#4,#2);
    \draw[errorbar] (#1-#4,#3) -- (#1+#4,#3);
}

% Panel (a): Cross-Asset
\begin{scope}[shift={(0,0)}]
    \node[small, anchor=south] at (\W/2, \H+0.1) {(a) Multivariate dependence};
    \draw[->] (0,0) -- (0,\H+0.1);
    \node[small, rotate=90, anchor=center] at (-0.6, {0.5*\H}) {Distance};
    \draw (0,0) -- (\W,0);

    \foreach \y/\label in {0/0, 0.8/2, 1.6/4, 2.4/6}
        \draw (0,\y) -- (-0.1,\y) node[small, left] {\label};

    % WGAN
    \fill[colorSyn] (0.1,0) rectangle (0.3, 1.32); 
    \fill[colorMkt] (0.3,0) rectangle (0.5, 2.80);
    \errbar{0.2}{1.12}{1.52}{0.05}
    \errbar{0.4}{2.72}{2.88}{0.05}
    
    % TailGAN
    \fill[colorSyn] (0.9,0) rectangle (1.1, 0.35); 
    \fill[colorMkt] (1.1,0) rectangle (1.3, 1.17);
    \errbar{1.0}{0.29}{0.41}{0.05}
    \errbar{1.2}{1.11}{1.23}{0.05}

    % EMA
    \fill[colorSyn] (1.7,0) rectangle (1.9, 0.09); 
    \fill[colorMkt] (1.9,0) rectangle (2.1, 0.54);
    \errbar{1.8}{0.08}{0.10}{0.05}
    \errbar{2.0}{0.44}{0.64}{0.05}

    % DSI
    \fill[colorSyn] (2.5,0) rectangle (2.7, 0.20); 
    \fill[colorMkt] (2.7,0) rectangle (2.9, 0.62);
    \errbar{2.6}{0.15}{0.25}{0.05}
    \errbar{2.8}{0.51}{0.73}{0.05}

    \node[legend, rotate=45, anchor=north east] at (0.3,0) {WGAN};
    \node[legend, rotate=45, anchor=north east] at (1.1,0) {TailGAN};
    \node[legend, rotate=45, anchor=north east] at (1.9,0) {EMA};
    \node[legend, rotate=45, anchor=north east] at (2.7,0) {DSI};
\end{scope}

% Panel (b): Temporal
\begin{scope}[shift={(\W+\G,0)}]
    \node[small, anchor=south] at (\W/2, \H+0.1) {(b) Temporal dependence};
    \draw[->] (0,0) -- (0,\H+0.1);
    \node[small, rotate=90, anchor=center] at (-0.6, {0.5*\H}) {Distance};
    \draw (0,0) -- (\W,0);

    \foreach \y/\label in {0/0, 0.8/1, 1.6/2}
        \draw (0,\y) -- (-0.1,\y) node[small, left] {\label};

    % WGAN
    \fill[colorSyn] (0.1,0) rectangle (0.3, 1.20); 
    \fill[colorMkt] (0.3,0) rectangle (0.5, 1.44);
    \errbar{0.2}{1.12}{1.28}{0.05}
    \errbar{0.4}{0.96}{1.92}{0.05}
    
    % TailGAN
    \fill[colorSyn] (0.9,0) rectangle (1.1, 1.92); 
    \fill[colorMkt] (1.1,0) rectangle (1.3, 1.76);
    \errbar{1.0}{1.84}{2.00}{0.05}
    \errbar{1.2}{1.44}{2.08}{0.05}

    % EMA
    \fill[colorSyn] (1.7,0) rectangle (1.9, 0.04); 
    \fill[colorMkt] (1.9,0) rectangle (2.1, 0.32);
    \errbar{1.8}{0.03}{0.05}{0.05}
    \errbar{2.0}{0.28}{0.36}{0.05}

    % DSI
    \fill[colorSyn] (2.5,0) rectangle (2.7, 0.08); 
    \fill[colorMkt] (2.7,0) rectangle (2.9, 0.36);
    \errbar{2.6}{0.06}{0.10}{0.05}
    \errbar{2.8}{0.30}{0.42}{0.05}

    \node[legend, rotate=45, anchor=north east] at (0.3,0) {WGAN};
    \node[legend, rotate=45, anchor=north east] at (1.1,0) {TailGAN};
    \node[legend, rotate=45, anchor=north east] at (1.9,0) {EMA};
    \node[legend, rotate=45, anchor=north east] at (2.7,0) {DSI};
\end{scope}

% Legend
\begin{scope}[shift={(\W/2, -1.5)}]
    \fill[colorSyn] (0,0) rectangle (0.3, 0.15);
    \node[legend, anchor=west] at (0.4, 0.07) {Synthetic};
    \fill[colorMkt] (2.0,0) rectangle (2.3, 0.15);
    \node[legend, anchor=west] at (2.4, 0.07) {Market};
\end{scope}
\end{tikzpicture}


==> figures/dsi_intuition.tex <==
% \usepackage{graphicx} % Required for inserting images
% \usepackage{tikz}
% \usetikzlibrary{calc,arrows.meta,positioning}

\begin{tikzpicture}[
    font=\sffamily,
    panel/.style={rounded corners=2mm, draw=black!70, line width=0.6pt, fill=black!2},
    title/.style={font=\sffamily\small}, % Removed \bfseries to meet supervisor's request
    small/.style={font=\sffamily\footnotesize},
    tiny/.style={font=\sffamily\tiny},
    arrow/.style={-{Latex[length=2.0mm]}, line width=0.7pt, draw=black!70},
    dot/.style={circle, fill=black!70, draw=none, inner sep=1.2pt}
]

% ---- Global geometry ----
\def\W{5.4}    % panel width
\def\H{3.75}   % panel height
\def\G{1.0}    % gap between panels

% Panel origins
\coordinate (P1) at (0,0);
\coordinate (P2) at ({\W+\G},0);

% Helpers: panel corners
\foreach \P/\Name in {P1/A, P2/C}{
  \coordinate (\Name-SW) at (\P);
  \coordinate (\Name-NE) at ($(\P)+(\W,\H)$);
  \draw[panel] (\Name-SW) rectangle (\Name-NE);
}

% Titles (Unified font, non-bold as requested)
\node[title, anchor=north] at ($(A-SW)+(\W/2,{\H-0.15})$) {(a) Standard single checkpoint};
\node[title, anchor=north] at ($(C-SW)+(\W/2,{\H-0.15})$) {(b) DSI (Trajectory mixture)};

% -------------------------
% Panel A: Standard Single Checkpoint
% -------------------------
\begin{scope}
  \clip (A-SW) rectangle (A-NE);
  \def\base{0.4}

  % 1. TRUE DISTRIBUTION
  \path[fill=blue!5] 
    ($(A-SW)+(0.3,\base)$) -- 
    plot[smooth] coordinates {
      ($(A-SW)+(0.3,\base)$) 
      ($(A-SW)+(1.3,0.7)$) 
      ($(A-SW)+(2.6,2.6)$) 
      ($(A-SW)+(3.9,0.7)$) 
      ($(A-SW)+(4.9,\base)$)
    } -- ($(A-SW)+(4.9,\base)$) -- cycle;
    
  \draw[line width=0.8pt, draw=blue!30, dashed] 
    plot[smooth] coordinates {
      ($(A-SW)+(0.3,\base)$) 
      ($(A-SW)+(1.3,0.7)$) 
      ($(A-SW)+(2.6,2.6)$) 
      ($(A-SW)+(3.9,0.7)$) 
      ($(A-SW)+(4.9,\base)$)
    };
  \node[small, text=blue!40] at ($(A-SW)+(4.3,1.4)$) {True};

  % 2. MODEL DISTRIBUTION (Tails truncated)
  \path[fill=red!15, opacity=0.8] 
    ($(A-SW)+(1.0,\base)$) -- 
    plot[smooth] coordinates {
      ($(A-SW)+(1.0,\base)$) 
      ($(A-SW)+(1.8,0.9)$) 
      ($(A-SW)+(2.6,2.6)$) 
      ($(A-SW)+(3.4,0.9)$) 
      ($(A-SW)+(4.2,\base)$)
    } -- ($(A-SW)+(4.2,\base)$) -- cycle;

  \draw[line width=1.1pt, draw=red!70] 
    plot[smooth] coordinates {
      ($(A-SW)+(1.0,\base)$) 
      ($(A-SW)+(1.8,0.9)$) 
      ($(A-SW)+(2.6,2.6)$) 
      ($(A-SW)+(3.4,0.9)$) 
      ($(A-SW)+(4.2,\base)$)
    };

  \node[small, text=red!80, anchor=center] at ($(A-SW)+(2.6,0.6)$) {Generated};

  \draw[arrow, {Stealth[length=1.5mm]}-] ($(A-SW)+(1.1,\base+0.1)$) -- ++(-0.4,0.4)
    node[small, anchor=south, align=center, xshift=5pt] {Incorrect\\tails};
\end{scope}

% -------------------------
% Panel B: DSI (Trajectory Mixture)
% -------------------------
\begin{scope}
  \clip (C-SW) rectangle (C-NE);
  \def\base{0.4}

  % 1. TRUE DISTRIBUTION
  \path[fill=blue!5] 
    ($(C-SW)+(0.3,\base)$) -- 
    plot[smooth] coordinates {
      ($(C-SW)+(0.3,\base)$) 
      ($(C-SW)+(1.3,0.7)$) 
      ($(C-SW)+(2.6,2.6)$) 
      ($(C-SW)+(3.9,0.7)$) 
      ($(C-SW)+(4.9,\base)$)
    } -- ($(C-SW)+(4.9,\base)$) -- cycle;

  \draw[line width=0.8pt, draw=blue!30, dashed] 
    plot[smooth] coordinates {
      ($(C-SW)+(0.3,\base)$) 
      ($(C-SW)+(1.3,0.7)$) 
      ($(C-SW)+(2.6,2.6)$) 
      ($(C-SW)+(3.9,0.7)$) 
      ($(C-SW)+(4.9,\base)$)
    };
  \node[small, text=blue!40, anchor=west] at ($(C-SW)+(4.1,1.1)$) {True};

  % 2. INDIVIDUAL CHECKPOINTS (DSI aggregation)
  \foreach \off/\h in {-0.3/-0.2, -0.1/-0.1, 0.2/0.3, 0.1/0.1}{
    \draw[line width=0.7pt, draw=red!40]
      plot[smooth, tension=0.7] coordinates {
        ($(C-SW)+(0.3, \base+\off)$)
        ($(C-SW)+(1.3,0.7+\h)$) 
        ($(C-SW)+(2.6, 2.6)$)
        ($(C-SW)+(3.9,0.7+\h)$) 
        ($(C-SW)+(4.9, \base+\off)$)
      };
  }

  \node[small, text=red!80, align=center, anchor=center] at ($(C-SW)+(2.6,0.9)$) {Model\\Checkpoints};

  \draw[arrow, {Stealth[length=1.5mm]}-] ($(C-SW)+(0.6,\base+0.1)$) -- ++(0.4,0.7) 
    node[small, anchor=south, align=center, xshift=-3pt] {Reduces tail\\fluctuations};
\end{scope}

\end{tikzpicture}

==> figures/sensitivity_synthetic.tex <==
% \usepackage{pgfplots}
% \usepackage{subcaption}
% \pgfplotsset{compat=1.18}

\begin{tikzpicture}[
    font=\sffamily\small,
    small/.style={font=\sffamily\small},
    legend/.style={font=\sffamily\tiny},
]

\begin{axis}[
    width=0.98\columnwidth,
    height=6cm,
    title={Sensitivity to ensemble configuration},
    xlabel={Ensemble size $K$ (number of checkpoints)},
    ylabel={Avg RE ($\alpha=5\%$) [\%]},
    xmode=log,
    log ticks with fixed point,
    xtick={5, 10, 20, 50, 100, 200},
    grid=major,
    grid style={dashed, gray!30},
    legend pos=north east,
    legend cell align={left},
    legend style={nodes={scale=0.8}, fill opacity=0.9}
]
    % Stride 1
    \addplot[blue, mark=*, thick] coordinates {
        (5,4.80) (10,4.74) (20,4.39) (50,3.84) (100,3.90) (150,4.00) (200,3.83)
    }; \addlegendentry{stride $M=1$}

    % Stride 2
    \addplot[orange, mark=square*, thick] coordinates {
        (5,4.91) (10,4.23) (20,3.73) (50,3.85) (100,3.80) (150,3.77) (200,3.94)
    }; \addlegendentry{stride $M=2$}

    % Stride 5
    \addplot[green!60!black, mark=triangle*, thick] coordinates {
        (5,4.76) (10,4.47) (20,3.92) (50,3.84) (100,3.81) (150,3.85) (200,3.71)
    }; \addlegendentry{stride $M=5$}

    % Stride 10
    \addplot[red, mark=diamond*, thick] coordinates {
        (5,4.71) (10,4.19) (20,4.06) (50,4.10) (100,3.66) (150,3.69) (200,3.82)
    }; \addlegendentry{stride $M=10$}

    % Stride 20
    \addplot[purple, mark=pentagon*, thick] coordinates {
        (5,4.68) (10,4.24) (20,4.09) (50,3.95) (100,3.94) (150,4.05) (200,3.81)
    }; \addlegendentry{stride $M=20$}

\end{axis}
\end{tikzpicture}
